Planar Induced Subgraphs of Sparse Graphs

We show that every graph has an induced pseudoforest of at least $n-m/4.5$ vertices, an induced partial 2-tree of at least $n-m/5$ vertices, and an induced planar subgraph of at least $n-m/5.2174$ vertices. These results are constructive, implying linear-time algorithms to find the respective induced subgraphs. We also show that the size of the largest $K_h$-minor-free graph in a given graph can sometimes be at most $n-m/6+o(m)$.

==> deg2_case_2.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.0,1.0)-- (0.0,-0.0);
\draw (1.0,1.0)-- (0.0,1.0);
\draw (1.0,1.0)-- (0.0,0.0);
\begin{scriptsize}
\draw [fill=qqqqff] (0.0,-0.0) circle (1.5pt);
\draw[color=qqqqff] (-0.15,0.15) node {$b$};
\draw [fill=qqqqff] (0.0,1.0) circle (1.5pt);
\draw[color=qqqqff] (-0.15,1.15) node {$a$};
\draw [fill=qqqqff] (1.0,1.0) circle (1.5pt);
\draw[color=qqqqff] (1.15,1.15) node {$c$};
\end{scriptsize}
\end{tikzpicture}

==> deg2_case_4.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{ttttff}{rgb}{0.2,0.2,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.0,-1.0)-- (0.0,0.0);
\draw (0.0,0.0)-- (1.0,0.0);
\draw (1.0,0.0)-- (0.0,-1.0);
\draw (1.0,0.0)-- (2.0,0.0);
\draw (2.0,0.0)-- (3.0,0.5);
\draw (2.0,0.0)-- (3.0,0.0);
\draw [dash pattern=on 5pt off 5pt] (2.0,0.0)-- (3.0,-0.5);
\begin{scriptsize}
\draw [fill=qqqqff] (0.0,0.0) circle (1.5pt);
\draw[color=qqqqff] (-0.24,0.09999999999999888) node {$a$};
\draw [fill=qqqqff] (0.0,-1.0) circle (1.5pt);
\draw[color=qqqqff] (-0.24,-0.9400000000000014) node {$b$};
\draw [fill=qqqqff] (1.0,0.0) circle (1.5pt);
\draw[color=qqqqff] (1.1400000000000001,0.2099999999999989) node {$c$};
\draw [fill=qqqqff] (2.0,0.0) circle (1.5pt);
\draw[color=qqqqff] (2.14,0.2799999999999989) node {$d$};
\draw [fill=qqqqff] (3.0,0.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,0.5) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-0.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> deg2_case_5.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{ttttff}{rgb}{0.2,0.2,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.0,-0.0)-- (0.0,-1.0);
\draw (0.0,-0.0)-- (1.0,0.0);
\draw (1.0,0.0)-- (0.0,-0.5);
\draw (1.0,0.0)-- (2.0,0.0);
\draw (0.0,-0.5)-- (0.0,-1.0);
\draw (1.0,0.0) -- ( 2.0,-0.5 );
\draw (0.0, -0.5) -- (0.5, -1.0);
\begin{scriptsize}
\draw [fill=ttttff] (0.0,-0.0) circle (1.5pt);
\draw[color=ttttff] (0.13999999999999996,0.2) node {$a$};
\draw [fill=ttttff] (0.0,-0.5) circle (1.5pt);
\draw[color=ttttff] (0.225,-0.53) node {$b$};
\draw [fill=ttttff] (1.0,0.0) circle (1.5pt);
\draw[color=ttttff] (0.9799999999999996,0.2) node {$c$};
\draw [fill=qqqqff] (2.0,0.0) circle (1.5pt);
\draw [fill=ttttff] (0.0,-1.0) circle (1.5pt);
\draw [fill=ttttff] (2.0,-0.5) circle (1.5pt);
\draw [fill=ttttff] (0.5, -1.0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> deg2_case_6.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{ttttff}{rgb}{0.2,0.2,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.0,-0.0)-- (0.0,-1.0);
\draw (0.0,-0.0)-- (1.0,0.0);
\draw (1.0,0.0)-- (0.0,-0.5);
\draw (1.0,0.0)-- (2.0,0.0);
\draw (0.0,-0.5)-- (0.0,-1.0);
\draw [dashed] (1.0,0.0) -- ( 2.0,-0.5 );
\begin{scriptsize}
\draw [fill=ttttff] (0.0,-0.0) circle (1.5pt);
\draw[color=ttttff] (0.13999999999999996,0.2) node {$a$};
\draw [fill=ttttff] (0.0,-0.5) circle (1.5pt);
\draw[color=ttttff] (0.15,-0.6) node {$b$};
\draw [fill=ttttff] (1.0,0.0) circle (1.5pt);
\draw[color=ttttff] (0.9799999999999996,0.2) node {$c$};
\draw [fill=qqqqff] (2.0,0.0) circle (1.5pt);
\draw [fill=ttttff] (0.0,-1.0) circle (1.5pt);
\draw [fill=ttttff] (2.0,-0.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> deg4_case_7.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (0.0,0.5)-- (-0.5,-0.0);
\draw (0.0,0.5)-- (1.0,0.0);
\draw (0.0,-0.5)-- (1.0,0.0);
\draw (0.0,-0.5)-- (-0.5,-0.0);
\draw (1.0,0.0)-- (2.0,0.0);
\draw (-0.5,-0.0)-- (-2.0,0.0);
\draw (-2.0,0.0)-- (0.0,0.5);
\draw (-2.0,0.0)-- (0.0,-0.5);
\draw (-2.0,0.0)-- (-3.0,0.0);
\draw (0.0,0.5)-- (0.0,-0.5);
\draw (-0.5,-0.0)-- (1.0,0.0);
\begin{scriptsize}
\draw [fill=qqqqff] (-0.5,-0.0) circle (1.5pt);
\draw [fill=qqqqff] (0.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (-2.0,0.0) circle (1.5pt);
\draw[color=qqqqff] (-2,0.2) node {$a$};
\draw [fill=qqqqff] (1.0,0.0) circle (1.5pt);
\draw[color=qqqqff] (1.,0.2) node {$e$};
\draw [fill=qqqqff] (0.0,0.5) circle (1.5pt);
\draw [fill=qqqqff] (2.0,0.0) circle (1.5pt);
\draw [fill=qqqqff] (-3.0,0.0) circle (1.5pt);
\draw[color=qqqqff] (-0.5,0.2) node {$c$};
\draw[color=qqqqff] (0,0.68) node {$b$};
\draw[color=qqqqff] (0.1,-0.63) node {$d$};
\end{scriptsize}
\end{tikzpicture}

==> deg4_case_8.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (-1.5,-0.5)-- (-1.5,0.5);
\draw (-1.5,0.5)-- (-0.5,0.5);
\draw (-0.5,0.5)-- (0.5,0.5);
\draw (0.5,0.5)-- (1.5,0.5);
\draw (1.5,0.5)-- (1.5,-0.5);
\draw (1.5,-0.5)-- (0.5,-0.5);
\draw (0.5,-0.5)-- (-0.5,-0.5);
\draw (-0.5,-0.5)-- (-1.5,-0.5);
\draw (-0.5,0.5)-- (-0.5,-0.5);
\draw (0.5,0.5)-- (0.5,-0.5);
\draw (-0.5,0.5)-- (-1.5,-0.5);
\draw (-1.5,0.5)-- (-0.5,-0.5);
\draw (1.5,0.5)-- (0.5,-0.5);
\draw (0.5,0.5)-- (1.5,-0.5);
%
\draw[dashed] (-1.5,0.5) .. controls (0,1) .. (1.5, 0.5);
\draw[dashed] (-1.5,-0.5) .. controls (0,-1) .. (1.5, -0.5);
%
\draw[dotted] (-1.5,0.5) -- (-2,0.75);
\draw[dotted] (-1.5,-0.5) -- (-2,-0.75);
\draw[dotted] (1.5,0.5) -- (2,0.75);
\draw[dotted] (1.5,-0.5) -- (2,-0.75);
%
\begin{scriptsize}
\draw [fill=qqqqff] (-0.5,0.5) circle (1.5pt);
\draw[color=qqqqff] (-0.5,0.7) node {$b$};
\draw [fill=qqqqff] (-0.5,-0.5) circle (1.5pt);
\draw[color=qqqqff] (-0.5,-0.7) node {$d$};
\draw [fill=qqqqff] (-1.5,0.5) circle (1.5pt);
\draw[color=qqqqff] (-1.5,0.7) node {$a$};
\draw [fill=qqqqff] (-1.5,-0.5) circle (1.5pt);
\draw[color=qqqqff] (-1.5,-0.7) node {$c$};
\draw [fill=qqqqff] (0.5,0.5) circle (1.5pt);
\draw[color=qqqqff] (0.5,0.7) node {$e$};
\draw [fill=qqqqff] (0.5,-0.5) circle (1.5pt);
\draw[color=qqqqff] (0.5,-0.7) node {$g$};
\draw [fill=qqqqff] (1.5,0.5) circle (1.5pt);
\draw[color=qqqqff] (1.5,0.7) node {$f$};
\draw [fill=qqqqff] (1.5,-0.5) circle (1.5pt);
\draw[color=qqqqff] (1.5,-0.7) node {$h$};
\end{scriptsize}
\end{tikzpicture}

==> deg4_case_9.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\draw (-2.0,0.0)-- (-2.0,1.0);
\draw (-2.0,1.0)-- (-1.0,1.0);
\draw (-1.0,1.0)-- (-1.0,0.0);
\draw (-1.0,0.0)-- (-2.0,0.0);
\draw (-2.0,0.0)-- (-1.0,1.0);
\draw (-2.0,1.0)-- (-1.0,0.0);
\draw (-1.0,0.0)-- (0.0,0.0);
\draw (0.0,1.0)-- (0.0,0.0);
\draw (0.0,1.0)-- (1.0,1.0);
\draw (1.0,1.0)-- (1.0,0.0);
\draw (1.0,0.0)-- (0.0,0.0);
\draw (0.0,0.0)-- (1.0,1.0);
\draw (0.0,1.0)-- (1.0,0.0);
%
\draw [dashed](3,0) .. controls (0.5,-0.75) .. (-2, 0);
%
\draw (-2,1) -- (-2,1.5);
\draw (-1,1) -- (-1,1.5);
\draw (0,1) -- (0,1.5);
\draw (1,1) -- (1,1.5);
\draw (1,0) -- (2.0,0);
\draw (2,0) -- (2.0,1);
\draw (2.0,1) -- (3.0,1);
\draw (3.0,1) -- (3.0,0);
\draw (3.0,0) -- (2.0,0);
\draw (2,1) -- (3.0,0);
\draw (3,1) -- (2.0,0);
\draw (2,1) -- (2.0,1.5);
\draw (3,1) -- (3.0,1.5);
%
\begin{scriptsize}
\draw [fill=qqqqff] (-1.0,0.0) circle (1.5pt);
\draw [fill=qqqqff] (-1.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (-2.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (0.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (1.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (0.0,0.0) circle (1.5pt);
\draw [fill=qqqqff] (1.0,0.0) circle (1.5pt);
\draw [fill=qqqqff] (-2.0,0) circle (1.5pt);
%
\draw [fill=qqqqff] (-2,1.5) circle (1.5pt);
\draw [fill=qqqqff] (-1,1.5) circle (1.5pt);
\draw [fill=qqqqff] (0,1.5) circle (1.5pt);
\draw [fill=qqqqff] (1,1.5) circle (1.5pt);
\draw [fill=qqqqff] (2.0,0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,1) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1) circle (1.5pt);
\draw [fill=qqqqff] (3.0,0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,1.5) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.5) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}
